Partitions of the complete hypergraph $K_6^3$ and a determinant like function

In this paper we introduce a determinant-like map $det^{S^3}$ and study some of its properties. For this we define a graded vector space $\Lambda^{S^3}_V$ that has similar properties with the exterior algebra $\Lambda_V$ and the exterior GSC-operad $\Lambda^{S^2}_V$ from \cite{sta2}. When $dim(V_2)=2$ we show that $dim_k(\Lambda^{S^3}_{V_2}[6])=1$ which gives the existence and uniqueness of $det^{S^3}$. We also give an explicit formula for $det^{S^3}$ as a sum over certain $2$-partitions of the complete hypergraph $K_6^3$.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3,fill=green!40] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
\begin{tikzpicture}[scale=1.5,every node/.style={scale=1.5}]
 %%%%%%%%%%%%%%%%%%%
 % this tikz is for only a's in the more horizontal alignment
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t126) at (0,0) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t123) at (-0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t156) at (0.32,-0.18) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t124) at (0,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t134) at (-0.32,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t125) at (0.32,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t245) at (0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t145) at (0.94,-0.54) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t345) at (-0.63,-0.72) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t235) at (-0.94,-0.54) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t234) at (0,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t346) at (-0.32,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t236) at (0.32,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t246) at (0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t146) at (0.94,-1.27) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t456) at (-0.63,-1.09) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t256) at (-0.94,-1.27) {};
  \node[regular polygon,rotate=0,draw,regular polygon sides = 3,fill=green!40] (t135) at (0,-1.818) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t356) at (-0.32,-1.63) {};
  \node[regular polygon,rotate=60,draw,regular polygon sides = 3] (t136) at (0.32,-1.63) {};
  % nodes for labels
  \node at (0.3,0.3) {\tiny6};
  \node at (-0.3,0.3) {\tiny2};
  \node at (-0.7,-0.25) {\tiny3};
  \node at (0.7,-0.25) {\tiny5};
  \node at (1.3,-0.25) {\tiny1};
  \node at (-1.35,-0.25) {\tiny2};
  \node at (-1.1,-0.95) {\tiny5};
  \node at (1.1,-0.95) {\tiny4};
  \node at (-1.35,-1.4) {\tiny2};
  \node at (1.35,-1.4) {\tiny1};
  \node at (-0.7,-1.6) {\tiny6};
  \node at (0.7,-1.6) {\tiny6};
  \node at (0.35,-2.1) {\tiny1};
  \node at (-0.35,-2.1) {\tiny5};
  
  % this nodes should be omitted when shading
  \node at (0,-0.5) {\tiny1};
  \node at (0.32,-1.1) {\tiny2};
  \node at (-0,-1.7) {\tiny3};
  \node at (-0.32,-1.1) {\tiny4};
 \end{tikzpicture}
